Kamp Theorem for Pomset Languages of Higher Dimensional Automata

Temporal logics are a powerful tool to specify properties of computational systems. For concurrent programs, Higher Dimensional Automata (HDA) are a very expressive model of non-interleaving concurrency. HDA recognize languages of partially ordered multisets, or pomsets. Recent work has shown that Monadic Second Order (MSO) logic is as expressive as HDA for pomset languages. In the case of words, Kamp's theorem states that First Order (FO) logic is as expressive as Linear Temporal Logic (LTL). In this paper, we extend this result to pomsets. To do so, we first investigate the class of pomset languages that are definable in FO. As expected, this is a strict subclass of MSO-definable languages. Then, we define a Linear Temporal Logic for pomsets, and show that it is equivalent to FO.

==> figures/aut_sim.tex <==
\begin{tikzpicture}
    [auto, node distance=2cm, initial text=, every state/.style={minimum size = 1.1cm}]
        \node[state, initial]   (bot)                       {$\bot$};
        \node                   (1)   [right = of bot]       {};
        \node[state]            (a1)  [right = 1.7cm of 1]      {$a,1$};
        \node[state]            (aa1) [below = 1cm of 1]       {$aa,1$};
        \node[state]            (ab1) [above = 1cm of 1]       {$ab,1$};
        \node                   (2)   [right = of a1]       {};
        \node[state, accepting] (aa2) [below  = 1cm of 2]    {$aa,2$};
        \node[state, accepting] (ba2) [above = 1cm of 2]    {$ba,2$};
        \node[state, accepting] (top) [right = 1.7cm of 2]  {$\top$};

        \path[-latex, inner sep=1pt]
            (bot)   edge                    node [swap]         {$\pomset{(\interface)\follow{a}\interface}{(\interface)a\interface}$\hphantom{-}} (aa1)
                    edge                    node [pos=0.3]         {$[\follow{a} \interface]$} (a1)
                    edge                    node []        {\hphantom{-}$\pomset{(\interface)\follow{a}\interface}{(\interface)b\interface}$} (ab1)
            (aa1)   edge [bend left=.4cm]   node []        {$\pomset{\interface \follow{a} \interface}{\interface a \pinterface}$} (a1)
            (ab1)   edge [bend left=.4cm]   node []        {$\pomset{\interface \follow{a} \interface}{\interface b \pinterface}$} (a1)
            (a1)    edge [bend left=.4cm]   node []        {$\pomset{\interface \follow{a} \interface}{\pinterface a \interface}$} (aa1)
                    edge [bend left=.4cm]   node []        {$\pomset{\interface \follow{a} \interface}{\pinterface b \interface}$} (ab1)
                    edge [bend right=.4cm]  node [swap]         {$\pomset{\pinterface a\interface}{\interface \follow{a} \interface}$} (aa2)
                    edge [bend right=.4cm]  node [swap]   {$\pomset{\pinterface b\interface}{\interface \follow{a} \interface}$\hphantom{\quad}} (ba2)
            (aa2)   edge [bend right=.4cm]  node [swap]        {$\pomset{\interface a \pinterface}{\interface \follow{a} \interface}$} (a1)
                    edge                    node [swap]         {$\pomset{\interface a (\interface)}{\interface \follow{a} \phantom{(\interface)}}$} (top)
            (ba2)   edge [bend right=.4cm]  node [swap]        {$\pomset{\interface b \pinterface}{\interface \follow{a} \interface}$} (a1)
                    edge                    node []        {$\pomset{\interface b (\interface)}{\interface \follow{a} \phantom{(\interface)}}$} (top);
\end{tikzpicture}


==> figures/eptl_pn.tex <==
\begin{subfigure}{.4\textwidth}
    \scalebox{0.8}{
        \begin{tikzpicture}%
            \def\hw{0.3}
            \def\th{0.5}
            \def\fh{0.1}
            \coordinate (O) at (0,0);
            \coordinate[above = 2cm of O] (Up);
            \coordinate[right = 5cm of O] (Right);
            \coordinate[above = 2cm of Right] (Up-right);
            \draw[-] (O) -- (Up);
            \draw[-] (Right) -- (Up-right);


            \filldraw[pomset-3] (0.2,\fh+3*\th) -- (1.8,\fh+3*\th) -- (1.8,\fh+3*\th+\hw) -- (0.2, \fh+3*\th+\hw) --  cycle; 
            \node at (1,\fh+3*\th+\hw*0.5) {$a$};

            \filldraw[pomset-1] (1.2,\fh+2*\th) -- (2.8,\fh+2*\th) -- (2.8,\fh+2*\th+\hw) -- (1.2, \fh+2*\th+\hw) --  cycle; 
            \node at (2,\fh+2*\th+\hw*0.5) {$a$};

            \filldraw[pomset-1] (2.2,\fh+1*\th) -- (3.8,\fh+1*\th) -- (3.8,\fh+1*\th+\hw) -- (2.2, \fh+1*\th+\hw) --  cycle; 
            \node at (3,\fh+1*\th+\hw*0.5) {$a$};

            \filldraw[pomset-1] (3.2,\fh) -- (4.8,\fh) -- (4.8,\fh+\hw) -- (3.2, \fh+\hw) --  cycle; 
            \node at (4,\fh+\hw*0.5) {$a$};
        \end{tikzpicture}
    }
\end{subfigure}
\qquad
\begin{subfigure}{.4\textwidth}
    \scalebox{0.8}{
        \begin{tikzpicture}%
            \def\hw{0.3}
            \def\th{0.5}
            \def\fh{0.1}
            \coordinate (O) at (0,0);
            \coordinate[above = 2cm of O] (Up);
            \coordinate[right = 6cm of O] (Right);
            \coordinate[above = 2cm of Right] (Up-right);
            \draw[-] (O) -- (Up);
            \draw[-] (Right) -- (Up-right);


            \filldraw[pomset-3] (1.2,\fh+3*\th) -- (2.8,\fh+3*\th) -- (2.8,\fh+3*\th+\hw) -- (1.2, \fh+3*\th+\hw) --  cycle; 
            \node at (2,\fh+3*\th+\hw*0.5) {$a$};

            \filldraw[pomset-2] (0.2,\fh+3*\th) -- (0.8,\fh+3*\th) -- (0.8,\fh+3*\th+\hw) -- (0.2, \fh+3*\th+\hw) --  cycle; 
            \node at (.5,\fh+3*\th+\hw*0.5) {$a$};

            \filldraw[pomset-1] (0.2,\fh+2*\th) -- (3.8,\fh+2*\th) -- (3.8,\fh+2*\th+\hw) -- (0.2, \fh+2*\th+\hw) --  cycle; 
            \node at (2,\fh+2*\th+\hw*0.5) {$a$};

            \filldraw[pomset-1] (3.2,\fh+1*\th) -- (4.8,\fh+1*\th) -- (4.8,\fh+1*\th+\hw) -- (3.2, \fh+1*\th+\hw) --  cycle; 
            \node at (4,\fh+1*\th+\hw*0.5) {$a$};

            \filldraw[pomset-1] (4.2,\fh) -- (5.8,\fh) -- (5.8,\fh+\hw) -- (4.2, \fh+\hw) --  cycle; 
            \node at (5,\fh+\hw*0.5) {$a$};
        \end{tikzpicture}
    }
\end{subfigure}


==> figures/ltl-example.tex <==
\begin{tikzpicture}[baseline=-12ex,scale=1, every node/.style={transform shape}]
    \coordinate (A) at (0,0);
    \node (a) at (A) {$a$};
    \node[right of = a, xshift = 0.2cm] (c) {$c\vphantom{\ibullet}$};
    \node[below of = a, yshift = 0.05cm] (b) {$\ibullet b$};
    \node[right of = b, xshift = 0.2cm] (d) {$d \ibullet$};
    \path[precedence] (b) edge (d) (a) edge (c) (b) edge (c);
    \path[event-order] (a) edge (b) (a) edge (d) (c) edge (d);
\end{tikzpicture}
\hspace{2cm}
\begin{tikzpicture}[scale=1.2]

    \def\possh{-1.3};
    \def\hw{0.3};
    \def\se{1.5};
    \def\margin{0.2};
    
    \filldraw[pomset-1](\margin,0.7)--(2*\se - \margin,0.7)--(2*\se - \margin,0.7+\hw)--(\margin,0.7+\hw)--(\margin,0.7);
    \filldraw[pomset-2](0.0,0.2)--(\se - \margin,0.2)--(\se - \margin,0.2+\hw)--(0.0,0.2+\hw);%
    \filldraw[pomset-4](2*\se + \margin,0.7)--(3*\se - \margin,0.7)--(3*\se - \margin,0.7+\hw)--(2*\se + \margin,0.7+\hw)--(2*\se + \margin,0.7);
    \filldraw[pomset-3](3*\se,0.2+\hw)--(\se + \margin,0.2+\hw)--(\se + \margin,0.2)--(3*\se,0.2);

    \draw[thick,-](0,0)--(0,0.2);
    \draw[thick,-](0,0.2+\hw)--(0,1.2);
    \draw[thick,-](3*\se,0)--(3*\se,0.2);
    \draw[thick,-](3*\se,0.2+\hw)--(3*\se,1.2);

    \draw[dotted,thick,-](\se,0)--(\se,1.2);
    \draw[dotted,thick,-](2*\se,0)--(2*\se,1.2);

    \node at (\se*1/2,0.7+\hw*0.5) {$a_1$};
    \node at (\se*3/2,0.7+\hw*0.5) {$a_2$};
    \node at (\se*1/2,0.2+\hw*0.5) {$b_1$};
    \node at (\se*5/2,0.7+\hw*0.5) {$c_1$};
    \node at (\se*3/2,0.2+\hw*0.5) {$d_1$};
    \node at (\se*5/2,0.2+\hw*0.5) {$d_2$};

    \node at (\se*1/2, -.5) {
        $\pomset{\pinterface{\colora}\interface}{\interface {\colorb}\interface}
        \pomset{\interface {\colora} \interface}{\interface {\colorb}\pinterface}$
    };
    \node at (\se*3/2, -.5) {
        $\pomset{\interface {\colora} \interface}{\pinterface {\colord} \interface}
        \pomset{\interface {\colora} \pinterface}{\interface {\colord} \interface}$
    };
    \node at (\se*5/2, -.5) {
        $\pomset{\pinterface {\colorc} \interface}{\interface {\colord} \interface}
        \pomset{\interface {\colorc} \pinterface}{\interface {\colord} \interface}$
    };

    \node at (\se, -.5) {$*$};
    \node at (2*\se, -.5) {$*$};

\end{tikzpicture}


==> figures/ltl-next.tex <==

\begin{tikzpicture}[scale=1, every node/.style={transform shape}]
    \coordinate (A) at (0,0);
    \node (a) at (A) {$\ibullet a$};
    \node[right of = a, xshift = 0.2cm] (b) {$b$};
    \node[below of = b, yshift = 0.05cm] (c) {$c$};
    \node[right of = b, xshift = 0.2cm] (d) {$d$};
    \node[below of = d, yshift = 0.05cm] (e) {$e \ibullet$};
    \path[precedence] (a) edge (b) (b) edge (d) (b) edge (e) (c) edge (d) (c) edge (e);
    \path[event-order] (a) edge (c) (b) edge (c) (d) edge (e);
\end{tikzpicture}
\hspace{2cm}
\begin{tikzpicture}[scale=1.2]

    \def\possh{-1.3};
    \def\hw{0.3};
    \def\se{1.5};
    \def\margin{0.2};
    
    \filldraw[pomset-4](0,0.7)--(\se - \margin,0.7)--(\se - \margin,0.7+\hw)--(0,0.7+\hw);
    \filldraw[pomset-4](\se + \margin,0.7)--(2*\se - \margin,0.7)--(2*\se - \margin,0.7+\hw)--(\se + \margin,0.7+\hw)--(\se + \margin,0.7);
    \filldraw[pomset-2](\margin,0.2)--(2*\se - \margin,0.2)--(2*\se - \margin,0.2+\hw)--(\margin,0.2+\hw)--(\margin,0.2);
    \filldraw[pomset-1](2*\se + \margin,0.7)--(3*\se - \margin,0.7)--(3*\se - \margin,0.7+\hw)--(2*\se + \margin,0.7+\hw)--(2*\se + \margin,0.7);
    \filldraw[pomset-1](3*\se,0.2+\hw)--(2*\se + \margin,0.2+\hw)--(2*\se + \margin,0.2)--(3*\se,0.2);

    \draw[thick,-](0,0)--(0,0.7);
    \draw[thick,-](0,0.7+\hw)--(0,1.2);
    \draw[thick,-](3*\se,0)--(3*\se,0.2);
    \draw[thick,-](3*\se,0.2+\hw)--(3*\se,1.2);

    \draw[dotted,thick,-](\se,0)--(\se,1.2);
    \draw[dotted,thick,-](2*\se,0)--(2*\se,1.2);

    \node at (\se*1/2,0.7+\hw*0.5) {$a_1$};
    \node at (\se*3/2,0.7+\hw*0.5) {$b_1$};
    \node at (\se*1/2,0.2+\hw*0.5) {$c_1$};
    \node at (\se*5/2,0.7+\hw*0.5) {$d_1$};
    \node at (\se*3/2,0.2+\hw*0.5) {$c_2$};
    \node at (\se*5/2,0.2+\hw*0.5) {$e_1$};

\end{tikzpicture}


==> figures/translations.tex <==
\begin{tikzpicture}[scale=.8]

    \node[draw, rectangle, rounded corners=.2cm, minimum height=.6cm] (FOP) {\fo for pomsets};
    \node[draw, rectangle, rounded corners=.2cm, minimum height=.6cm] (FOW) [right=5cm of FOP] {\fo for ST-sequences};
    \node (Inter) [below=1cm of FOW] {};
    \node[draw, rectangle, rounded corners=.2cm, minimum height=.6cm] (LTLW) [below=0.8cm of FOW] {\ltl for ST-sequences};
    \node[draw, rectangle, rounded corners=.2cm, minimum height=.6cm] (SPTL) [below=0.8cm of FOP] {\ltl for pomsets (\lsptl)};

    \path[-latex, thick] (FOP) edge node [above] {\cref{thm-FOP-to-FOST}} (FOW);
    \path[latex-latex, thick] (FOW) edge node [right] {Kamp's theorem \cite{Rabinovich14}} (LTLW);
    \path[-latex, thick] (LTLW) edge %
    node[below] {\cref{lem-LTL-to-SPTL}}(SPTL);
    \path[-latex, thick] (SPTL) edge node [left] {\cref{lem-SPTL-to-FOP}} (FOP);
\end{tikzpicture}

